CriticEval: Evaluating Large Language Model as Critic

Critique ability, i.e., the capability of Large Language Models (LLMs) to identify and rectify flaws in responses, is crucial for their applications in self-improvement and scalable oversight. While numerous studies have been proposed to evaluate critique ability of LLMs, their comprehensiveness and reliability are still limited. To overcome this problem, we introduce CriticEval, a novel benchmark designed to comprehensively and reliably evaluate critique ability of LLMs. Specifically, to ensure the comprehensiveness, CriticEval evaluates critique ability from four dimensions across nine diverse task scenarios. It evaluates both scalar-valued and textual critiques, targeting responses of varying quality. To ensure the reliability, a large number of critiques are annotated to serve as references, enabling GPT-4 to evaluate textual critiques reliably. Extensive evaluations of open-source and closed-source LLMs first validate the reliability of evaluation in CriticEval. Then, experimental results demonstrate the promising potential of open-source LLMs, the effectiveness of critique datasets and several intriguing relationships between the critique ability and some critical factors, including task types, response qualities and critique dimensions.

==> (inline-0) <==
\begin{tabular}{@{}rrrrc>{\columncolor{shadecolor}}rrrr>{\columncolor{shadecolor}}rrr>{\columncolor{shadecolor}}rr}
\begin{tabular}{@{}rrrrcrrrrrrrrr}
\toprule

\multirow{2}{*}{\textbf{Model}} 
& \multicolumn{5}{c}{\textbf{Feedback}}    
& \multicolumn{4}{c}{\textbf{Correction}}    
& \multicolumn{3}{c}{\textbf{Comp-Feedback}}
%& \multicolumn{4}{c}{Meta-Feedback}
& \multirow{2}{*}{\textbf{Avg.}}
\\ \cline{2-13} 
& \multicolumn{1}{c}{\textbf{Low}} 
& \textbf{Med.}
& \textbf{High}
& \textbf{Correct}
& \textbf{Avg.}
& \multicolumn{1}{c}{\textbf{Low}} 
& \textbf{Med.}
& \textbf{High}
& \textbf{Avg.}
& \multicolumn{1}{c}{\textbf{Easy}}
& \textbf{Hard}
& \textbf{Avg.}
%& \multicolumn{1}{c}{Low} 
%& Med.
%& High
&
\\ \hline
\multicolumn{14}{l}{\textbf{\textit{Closed-source API LLM}}}\\
\midrule
\textbf{GPT-4-turbo} & \multicolumn{1}{l}{8.39} & 8.08& 7.86&6.07&7.84
& \multicolumn{1}{c}{7.91} & 7.54&7.63&7.69
& \multicolumn{1}{c}{8.30} &7.99 &8.04& 7.86\\
%&\multicolumn{1}{c}{59.85} &66.49&60.59&62.90\\
\textbf{GLM4-no-tool} & \multicolumn{1}{l}{8.05} & 7.74& 7.23&6.82&7.49
& \multicolumn{1}{c}{8.11} & 8.11&8.07&8.10
& \multicolumn{1}{c}{7.17} & 6.66  &6.8&7.46\\
%& \multicolumn{1}{c}{51.18} & 40.26&51.96&47.92\\
\textbf{Qwen-Max} & \multicolumn{1}{l}{7.51} &6.80 &6.04 &6.24&6.65
& \multicolumn{1}{c}{8.40} & 8.05&8.20&8.21
& \multicolumn{1}{c}{6.94} & 6.49 &6.55&7.14\\
%&\multicolumn{1}{c}{49.89} & 34.35 &45.64&45.64\\
\textbf{ErnieBot Pro} & \multicolumn{1}{l}{7.10} & 6.30&5.69 &6.32&6.31
& \multicolumn{1}{c}{7.62} & 7.52&7.66&7.98
& \multicolumn{1}{c}{6.35} & 5.71 &5.88&6.72\\
%& \multicolumn{1}{c}{45.74} & 61.85 & 52.27&54.6\\
\textbf{Claude-instant} & \multicolumn{1}{l}{6.49} & 5.76& 5.29&6.17&5.88
& \multicolumn{1}{c}{7.74} & 7.69&7.73&7.72
& \multicolumn{1}{c}{6.16} & 5.66&5.76&6.45\\
%&\multicolumn{1}{c}{49.55} &35.70&32.42&38.89\\
\textbf{Baichuan2 Turbo} & \multicolumn{1}{l}{6.15} &5.47 &5.22 &5.42&5.54
& \multicolumn{1}{c}{7.69} & 7.45&7.79&7.65
& \multicolumn{1}{c}{5.19} & 4.90&4.90&6.03\\
%& \multicolumn{1}{c}{46.41} & 50.31 &30.62&43.39\\
\textbf{GPT-3.5-turbo} & \multicolumn{1}{l}{5.80} & 4.73 & 4.63&6.04&5.21
& \multicolumn{1}{c}{7.61} &7.34 &7.63&7.55
& \multicolumn{1}{c}{5.15} & 4.84&4.92&5.89\\
%&\multicolumn{1}{c}{41.47} &18.84 &25.88&28.71\\
\textbf{Gemini-Pro} & \multicolumn{1}{l}{5.38} & 4.99 & 4.73 & 4.73 & 4.94 
& \multicolumn{1}{c}{7.48} & 7.32 & 7.65 & 7.49
& \multicolumn{1}{c}{4.57} & 4.21 & 4.29 & 5.57 \\
\textbf{MiniMax-abab5} & \multicolumn{1}{l}{4.98} & 4.11& 4.93 &4.72&4.77
& \multicolumn{1}{c}{7.11} &6.49 &6.78&6.81
& \multicolumn{1}{c}{4.49} & 4.03 &4.19&5.26\\
%& \multicolumn{1}{c}{36.31} & 31.88 &14.92&28.55\\
\textbf{PaLM} & \multicolumn{1}{l}{3.86} &3.78 & 3.33&4.69&3.8
& \multicolumn{1}{c}{6.47} & 6.11&5.77&6.09
& \multicolumn{1}{c}{4.07} & 3.85&3.87&4.59\\
%&\multicolumn{1}{c}{33.41} &33.12&23.62&30.04\\
\midrule
\multicolumn{14}{l}{\textbf{\textit{Open-source LLM (Larger than 30B)}}}\\
\midrule
\textbf{Qwen-72B-Chat} 
& \multicolumn{1}{l}{6.29} & 5.28& 5.01&5.92&5.57
& \multicolumn{1}{c}{7.56} &7.29 &7.51&7.45
& \multicolumn{1}{c}{5.20} & 5.00 &5.02&6.01\\
%& \multicolumn{1}{c}{19.14} & 37.7 & 25.11&27.86\\
\textbf{DeepSeek-67B} 
& \multicolumn{1}{l}{6.21} &5.23 &5.35 &5.39&5.53
& \multicolumn{1}{c}{7.48} &7.26 &7.18&7.30
& \multicolumn{1}{c}{5.08} & 4.54 &4.69&5.84\\
%& \multicolumn{1}{c}{26.95} & 36.85 & 30.30&31.68\\
\textbf{Mixtral-8x7B} 
& \multicolumn{1}{l}{5.74} &5.14 &4.88 &5.76&5.31
& \multicolumn{1}{c}{7.35} & 7.23&7.40&7.33
& \multicolumn{1}{c}{4.82} & 4.63  &4.62&5.75\\
%& \multicolumn{1}{c}{10.29}&23.67&13.77&18.27\\
\textbf{WizardLM-70B-v1.0} 
& \multicolumn{1}{l}{3.82} &3.16 & 3.48&5.19&3.76
& \multicolumn{1}{c}{5.58} & 4.97&5.56&5.37
& \multicolumn{1}{c}{3.36} & 3.41 &3.36&4.16\\
%& \multicolumn{1}{c}{41.87} & -4.30 &16.59&20.18\\
\textbf{Llama2-70B-Chat} 
& \multicolumn{1}{l}{3.85} & 4.22& 4.39&4.21&4.12
& \multicolumn{1}{c}{7.03} & 7.11&7.17&7.11
& \multicolumn{1}{c}{4.07} & 3.97 &3.95&5.00\\
%& \multicolumn{1}{c}{-19.52} & -38.86 & -27.17&-27.94\\
\midrule
\multicolumn{13}{l}{\textbf{\textit{Critique-tuned LLM (13B)}}}\\
\midrule
\textbf{Auto-J-13B} 
& \multicolumn{1}{l}{4.87} & 4.38& 4.24& 3.1&4.21
& \multicolumn{1}{c}{-} &- &-&-
& \multicolumn{1}{c}{4.98} & 4.57 &4.63&4.42\\
%& \multicolumn{1}{c}{-}&-&-&-\\
\textbf{UltraCM-13B} 
& \multicolumn{1}{l}{4.07} & 3.88 & 3.07& 4.84&4.12
& \multicolumn{1}{c}{-} &- &-&-
& \multicolumn{1}{c}{-} & - &-&4.12\\
%& \multicolumn{1}{c}{-}&-&-&-\\
\midrule
\multicolumn{14}{l}{\textbf{\textit{Open-source LLM (13B-33B)}}}\\
\midrule
\textbf{InternLM2-20B-Chat} 
& \multicolumn{1}{l}{6.73} &5.77 & 5.68&6.05&6.03
& \multicolumn{1}{c}{7.35} & 7.75&7.33&7.48
& \multicolumn{1}{c}{5.40} & 5.06 &5.1&6.20\\
%&\multicolumn{1}{c}{} &&&\\
\textbf{Qwen-14B-Chat} 
& \multicolumn{1}{l}{4.85} &4.40 & 4.56&5.84&4.81
& \multicolumn{1}{c}{7.28} & 7.09&7.39&7.25
& \multicolumn{1}{c}{4.00} & 4.11 & 3.98&5.35\\
%& \multicolumn{1}{c}{15.7} & 4.96 &16.00&10.72\\
\textbf{Vicuna-33B-v1.3}  
& \multicolumn{1}{l}{3.37} & 3.46& 4.07&4.79&3.82
& \multicolumn{1}{c}{7.05} & 6.77 & 6.96 & 6.93
& \multicolumn{1}{c}{4.24} & 3.89 & 3.95&4.90\\
%& \multicolumn{1}{c}{31.14} &19.07 &31.16&26.4\\
\textbf{Baichuan2-13B} 
& \multicolumn{1}{l}{2.69} & 2.77& 3.39&4.62&3.23
& \multicolumn{1}{c}{6.94} & 6.71&6.74&6.8
& \multicolumn{1}{c}{3.66} & 3.51&3.49&4.51\\
%& \multicolumn{1}{c}{11.77} &20.36&17.71&14.9\\
%\textbf{InternLM-20B} 
%& \multicolumn{1}{l}{2.24} & 2.03& 2.02&2.25&2.11
%& \multicolumn{1}{c}{5.38} & 5.28&4.97&5.2
%& \multicolumn{1}{c}{2.89} & 2.93& 2.9&\\
\textbf{Yi-34B-Chat} 
& \multicolumn{1}{l}{3.65} & 3.41& 3.42&4.02&3.58
& \multicolumn{1}{c}{6.6} &6.23 &5.94&6.25
& \multicolumn{1}{c}{3.28} & 3.43&3.35&4.39\\
%& \multicolumn{1}{c}{17.22} & 18.21 &30.11&30.11\\
\textbf{WizardLM-13B-v1.2} 
& \multicolumn{1}{l}{3.22} &3.27 & 3.35&4.76&3.50
& \multicolumn{1}{c}{6.36} & 6.42&6.52&6.43
& \multicolumn{1}{c}{3.35} & 3.12 &3.16&4.36\\
%& \multicolumn{1}{c}{39.43} & 13.21 &14.6&22.68\\
\textbf{Llama2-13B-Chat} 
& \multicolumn{1}{l}{3.53} & 3.78& 3.94&3.65&3.70
& \multicolumn{1}{c}{6.92} &7.24 &7.16&7.11
& \multicolumn{1}{c}{3.52} & 3.26 &3.32&4.92\\
%& \multicolumn{1}{c}{14.07} & 5.67 &1.31&8.26\\
\midrule
\multicolumn{14}{l}{\textbf{\textit{Open-source LLM (6B-7B)}}}\\
\midrule
\textbf{InternLM2-7B-Chat} 
& \multicolumn{1}{l}{5.51} & 5.11& 4.75 &5.82&5.20
& \multicolumn{1}{c}{7.31} &7.01 &7.19&7.17
& \multicolumn{1}{c}{4.84} & 4.54&4.62&5.66\\
%&\multicolumn{1}{c}{} &&&\\
\textbf{Mistral-7B-ins-v0.2} 
& \multicolumn{1}{l}{4.9} & 4.44& 4.46&5.36&4.70
& \multicolumn{1}{c}{7.19} &7.23 &7.19&7.2
& \multicolumn{1}{c}{4.52} & 4.24 & 4.28&5.39\\
%& \multicolumn{1}{c}{31.13} & 29.39 & 28.07&30.29\\
\textbf{Qwen-7B-Chat} 
& \multicolumn{1}{l}{3.59} &3.83 & 4.24&4.96&4.05
& \multicolumn{1}{c}{6.26} & 6.34 &6.53&6.38
& \multicolumn{1}{c}{3.57} & 3.48  &3.47&4.63\\
%& \multicolumn{1}{c}{5.48} & 11.43&24.14&11.73\\
\textbf{DeepSeek-7B} 
& \multicolumn{1}{l}{3.33} &3.22 &3.36 &4.22&3.44
& \multicolumn{1}{c}{6.25} & 5.66&6.26&6.06
& \multicolumn{1}{c}{3.75} & 3.56&3.6&4.37\\
%& \multicolumn{1}{c}{-2.65} &-4.84 &22.85&4.44\\
%\textbf{InternLM-7B-Chat} 
%& \multicolumn{1}{l}{2.08} & 2.43 &2.54 &3.32&2.51
%& \multicolumn{1}{c}{4.08} & 3.54&3.98&3.87
%& \multicolumn{1}{c}{2.56} & 2.36&2.46 
%&\multicolumn{1}{c}{} &&&\\
\textbf{Vicuna-7B-v1.3} 
& \multicolumn{1}{l}{3.14} & 3.27 & 3.32 & 3.94 & 3.82
& \multicolumn{1}{c}{5.74} & 5.58& 5.53 &5.61
& \multicolumn{1}{c}{3.08} &  2.97 & 2.98&4.14\\
%& \multicolumn{1}{c}{-8.62} & -3.5 &3.5&-4.1\\
\textbf{Baichuan2-7B-Chat} 
& \multicolumn{1}{l}{3.52} & 3.49& 3.85&4.49&3.74
& \multicolumn{1}{c}{5.68} & 5.11&5.63&5.48
& \multicolumn{1}{c}{3.2} & 3.11 &3.1&4.11\\
%& \multicolumn{1}{c}{-7.21} & 5.91 &18.05&3.14\\
\textbf{ChatGLM-6B} 
& \multicolumn{1}{l}{3.79} &3.8 & 3.9&3.42&3.73
& \multicolumn{1}{c}{5.69} & 4.94&4.65&5.09
& \multicolumn{1}{c}{3.04} & 3.08 &3.03&3.95\\
%& \multicolumn{1}{c}{-2.98} & -4.26 &15.18&1.53\\
\textbf{Yi-6B-Chat} 
& \multicolumn{1}{l}{2.83} & 2.64& 2.87&3.02&2.8
& \multicolumn{1}{c}{4.34} & 4.48&4.24&4.35
& \multicolumn{1}{c}{2.44} & 2.38&2.39&3.18\\
%& \multicolumn{1}{c}{-0.21} & 11.46 & 11.73&11.73\\
\textbf{Llama2-7B-Chat} 
& \multicolumn{1}{l}{3.26} & 3.65& 3.52&3.49&3.44
& \multicolumn{1}{c}{6.34} & 6.44&6.02&6.26
& \multicolumn{1}{c}{3.14} & 3.31 &3.21&4.30\\
%& \multicolumn{1}{c}{-12.41} & 14.42 &11.66&2.96\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}rrrrcrrrrrrrrr}
\toprule

\multirow{2}{*}{\textbf{Model}} 
& \multicolumn{5}{c}{\textbf{Feedback}    }
& \multicolumn{4}{c}{\textbf{Correction}}    
& \multicolumn{3}{c}{\textbf{Comp-Feedback}}
%& \multicolumn{4}{c}{Meta-Feedback}
& \multirow{2}{*}{\textbf{Avg.} }
\\ \cline{2-13} 
& \multicolumn{1}{c}{\textbf{Low}} 
& \textbf{Med.}
& \textbf{High}
& \textbf{Correct}
& \textbf{Avg.}
& \multicolumn{1}{c}{\textbf{Low}} 
& \textbf{Med.}
& \textbf{High}
& \textbf{Avg.}
& \multicolumn{1}{c}{\textbf{Easy}} 
& \textbf{Hard}
& \textbf{Avg.}
%& \multicolumn{1}{c}{Low} 
%& Med.
%& High
%& Avg.
&
\\ \hline
\multicolumn{14}{l}{\textbf{\textit{Closed-source LLM}}}\\
\midrule
\textbf{GPT-4} & \multicolumn{1}{l}{8.39} & 8.26& 7.7&6.34&7.9
& \multicolumn{1}{c}{7.73} & 7.59 & 7.28&7.54
& \multicolumn{1}{c}{8.32} & 7.95 & 8.02&7.82\\
%& \multicolumn{1}{c}{68.29} & 73.80 & 62.71 & 67.23\\
\textbf{Claude} & \multicolumn{1}{l}{6.25} & 5.5&5.08 &6.34&5.7
& \multicolumn{1}{c}{7.62} &7.7 &7.37&7.57
& \multicolumn{1}{c}{6.69} &5.58&  5.85&6.37\\
%& \multicolumn{1}{c}{48.53} & 51.92 &50.44 & 49.78\\
\textbf{GPT-3.5-turbo} & \multicolumn{1}{l}{5.69} &4.72 &4.58&5.44&5.06
& \multicolumn{1}{c}{7.39} &7.33 &6.82&7.19
& \multicolumn{1}{c}{5.81} &4.87 & 5.08&5.78\\
%& \multicolumn{1}{c}{25.15} & 38.93 & 38.56 & 33.86\\
\textbf{PaLM} & \multicolumn{1}{l}{3.51} & 3.51&3.52 &4.86&3.64
& \multicolumn{1}{c}{6.58} & 6.28 & 5.89&6.26
& \multicolumn{1}{c}{4.39} & 3.87& 3.88&4.59\\
%& \multicolumn{1}{c}{32.52} & 40.59 & 41.98 &38.19\\
\midrule
\multicolumn{14}{l}{\textbf{\textit{Critique-tuned LLM}}}\\
\midrule
\textbf{Auto-J-13B} & \multicolumn{1}{l}{4.65} & 4.3& 3.81&3.24&4.12
& \multicolumn{1}{c}{-} &- &-&-
& \multicolumn{1}{c}{5.27} &4.56  &4.69&4.41\\
%& \multicolumn{1}{c}{-} & -&-&-\\
\textbf{UltraCM-13B} & \multicolumn{1}{l}{4.29} & 4.11& 3.71&4.59&4.09
& \multicolumn{1}{c}{-} & -&-&-
& \multicolumn{1}{c}{-} & -& -&4.09\\
%& \multicolumn{1}{c}{-} & -&-&-\\
\midrule
\multicolumn{14}{l}{\textbf{\textit{Open-source LLM (6B-7B)}}}\\
\midrule
\textbf{InternLM2-7B-Chat} 
& \multicolumn{1}{l}{5.42} & 4.8& 4.54&5.71&5.02
& \multicolumn{1}{c}{6.85} & 7.2 & 6.82&6.95
& \multicolumn{1}{c}{5.25} & 4.46 & 4.64&5.54\\
%& \multicolumn{1}{c}{} & & & \\
\textbf{Mistral-7B} 
& \multicolumn{1}{l}{4.83} &4.52 &4.39 &4.74&4.57
& \multicolumn{1}{c}{7.33} & 7.02&6.73&7.04
& \multicolumn{1}{c}{4.41} & 4.09 &4.09&5.23\\
%& \multicolumn{1}{c}{10.3} & 25.87&24.82&20.05\\
\textbf{Qwen-7B-Chat} 
& \multicolumn{1}{l}{3.8} & 4.03& 4.16&4.71&4.03
& \multicolumn{1}{c}{6.35} & 6.21 & 6.31&6.29
& \multicolumn{1}{c}{3.92} & 3.26  &3.47&4.60\\
%& \multicolumn{1}{c}{2.73} & 8.38&16.2&9.39\\
\textbf{DeepSeek-7B} 
& \multicolumn{1}{l}{3.34} &3.51 &3.56 &4.07&3.51
& \multicolumn{1}{c}{6.16} &6.03 &6.24&6.14
& \multicolumn{1}{c}{3.86} &2.44 &3.48&4.38\\
%& \multicolumn{1}{c}{-0.11} &5.31 &-1.09&1.41\\
\textbf{Baichuan2-7B-Chat} 
& \multicolumn{1}{l}{3.19} & 3.63&3.89 &4.26&3.64
& \multicolumn{1}{c}{5.78} & 6.19 & 5.34&5.77
& \multicolumn{1}{c}{2.53} &2.32  &3.06&4.16\\
%& \multicolumn{1}{c}{0.69} & 3.92&13.08&6.35\\
\textbf{ChatGLM-6B} 
& \multicolumn{1}{l}{3.82} &3.86 &4.09 &3.52&3.82
& \multicolumn{1}{c}{5.5} & 4.96 & 4.66&5.05
& \multicolumn{1}{c}{3.28} &3.16  & 3.12&4.00\\
%& \multicolumn{1}{c}{-5.63} & -4.6&-6.4&-5.52\\
%\textbf{InternLM-7B-Chat} 
%& \multicolumn{1}{l}{2.52} &2.5 &2.47 &3.56&2.6
%& \multicolumn{1}{c}{3.78} &3.69 &3.67&3.7
%& \multicolumn{1}{c}{2.41} & 2.48 & 2.39\\
\textbf{Vicuna-7B-v1.3} 
& \multicolumn{1}{l}{3.04} &3.24 & 3.3&3.66&3.22
& \multicolumn{1}{c}{5.85} &5.27 &5.15&5.43
& \multicolumn{1}{c}{3.16} & 2.97 &2.95&3.87\\
%& \multicolumn{1}{c}{-4.32} &3.28 &5.87&2.18\\
\textbf{Llama2-7B-Chat} 
& \multicolumn{1}{l}{2.86} & 2.94& 3.25&3.36&3.02
& \multicolumn{1}{c}{4.66} & 2.88 & 5.99&4.51
& \multicolumn{1}{c}{2.35} & 2.58  &2.51&3.35\\
%& \multicolumn{1}{c}{0.56} &-3.19 &-12.21&-5.20\\
\textbf{Yi-6B} 
& \multicolumn{1}{l}{2.66} & 2.75& 2.83&3.04&2.77
& \multicolumn{1}{c}{4.91} &4.54 &4.64&4.69
& \multicolumn{1}{c}{2.77} &2.48 &2.57&3.34\\
%& \multicolumn{1}{c}{6.49} &20.71 &12.45&13.22\\
\midrule
\multicolumn{14}{l}{\textbf{\textit{Open-source LLM (13B-33B)}}}\\
\midrule
\textbf{InternLM2-20B-Chat} 
& \multicolumn{1}{l}{6.42} & 5.89& 5.46&6.06&5.02
& \multicolumn{1}{c}{7.41} & 7.25&7.09&7.25
& \multicolumn{1}{c}{5.96} &5.14 & 5.30&5.86\\
%& \multicolumn{1}{c}{} & & &\\
\textbf{Qwen-14B-Chat} 
& \multicolumn{1}{l}{4.92} & 4.37& 4.48&5.62&4.71
& \multicolumn{1}{c}{7.37} & 6.84 & 6.95&7.05
& \multicolumn{1}{c}{4.4} &3.83  &3.91&5.22\\
%& \multicolumn{1}{c}{3.44} &13.05 &13.58&9.98\\
\textbf{Vicuna-33B-v1.3} 
& \multicolumn{1}{l}{3.69} &3.79 &4.01 &4.46&3.87
& \multicolumn{1}{c}{6.78} &6.58 &6.48&6.61
& \multicolumn{1}{c}{4.32} &3.88  &3.93&4.80\\
%& \multicolumn{1}{c}{3.37} &25.13 &30&19.43\\
\textbf{Baichuan2-13B} 
& \multicolumn{1}{l}{3.03} &3.19 &3.52 &4.58&3.39
& \multicolumn{1}{c}{6.67} & 6.32 & 6.68&6.55
& \multicolumn{1}{c}{4.1} &3.36 &3.56&4.50\\
%& \multicolumn{1}{c}{6.02} &10.97 &14.57&9.78\\
%\textbf{InternLM-20B} 
%& \multicolumn{1}{l}{1.93} & 1.77& 1.92&2.24&1.92
%& \multicolumn{1}{c}{5.64} & 4.73 & 4.52&4.97
%& \multicolumn{1}{c}{2.71} &2.81 & 2.73\\
\textbf{Yi-34B} 
& \multicolumn{1}{l}{3.62} & 3.21& 3.52&3.97&3.5
& \multicolumn{1}{c}{6.28} & 6.22&6.12&6.21
& \multicolumn{1}{c}{3.62} & 3.26 &3.38&4.36\\
%& \multicolumn{1}{c}{10.26} &34.85 &25.98&23.48\\
\textbf{Llama2-13B-Chat} 
& \multicolumn{1}{l}{3.54} &3.9 &4.06 &3.72&3.77
& \multicolumn{1}{c}{6.19} & 6.26 & 6.46&6.31
& \multicolumn{1}{c}{2.53} & 2.32 &2.35&4.14\\
%& \multicolumn{1}{c}{-4.62} & 0.89&-6.77&-3.83\\
%\textbf{WizardLM-13B-v1.2} 
%& \multicolumn{1}{l}{3.09} &3.15 &3.49 &4.88&3.41
%& \multicolumn{1}{c}{6.34} & 6.52&6.12&6.33
%& \multicolumn{1}{c}{3.13} &2.89  &2.99
%& \multicolumn{1}{c}{16.78} & 19.86&19.29&18.36\\
\midrule
\multicolumn{14}{l}{\textbf{\textit{Open-source LLM ($>$ 30B)}}}\\
\midrule
\textbf{Qwen-72B} 
& \multicolumn{1}{l}{5.7} &4.96 &4.69 &5.7&5.18
& \multicolumn{1}{c}{7.67} & 7.36 & 6.82&7.3
& \multicolumn{1}{c}{5.63} &4.58  &4.85&5.78\\
%& \multicolumn{1}{c}{35.43} & 44.93&47.19&42.26\\
\textbf{Mixtral-8x7B} 
& \multicolumn{1}{l}{5.70} & 5.23& 4.92&5.95&5.35
& \multicolumn{1}{c}{7.14} &7.17 &6.96&7.09
& \multicolumn{1}{c}{5.34} & 4.50 &4.68&5.71\\
%& \multicolumn{1}{c}{-0.52} &21.88 &34.3&16.42\\
\textbf{DeepSeek-67B} 
& \multicolumn{1}{l}{5.88} & 5.22& 5.06&5.21&5.36
& \multicolumn{1}{c}{7.13} &6.81 &6.74&6.90
& \multicolumn{1}{c}{5.18} &4.63  &4.73&5.66\\
%& \multicolumn{1}{c}{34.81} & 42.81&51.84&42.36
\textbf{Llama2-70B-Chat} 
& \multicolumn{1}{l}{2.52} & 2.7& 2.63&3.52&2.70
& \multicolumn{1}{c}{5.41} & 5.51 & 5.67&5.54
& \multicolumn{1}{c}{3.16} &2.63  &2.74&3.66\\
%& \multicolumn{1}{c}{-31.6} &-20.63 &-38.43&-30.58\\
%\\
%\textbf{WizardLM-70B-v1.0} 
%& \multicolumn{1}{l}{} & & &&
%& \multicolumn{1}{c}{} & &&
%& \multicolumn{1}{c}{} &  &\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccccccccccc}
\toprule

\multirow{2}{*}{\textbf{Model} }
& \multicolumn{5}{c}{\textbf{Feedback}    }
& \multicolumn{4}{c}{\textbf{Correction}    }
& \multicolumn{3}{c}{\textbf{Comp-Feedback}}
& \multicolumn{4}{c}{\textbf{Meta-Feedback}} 
& \multirow{2}{*}{\textbf{Avg.} }
\\ \cline{2-17} 
& \multicolumn{1}{c}{\textbf{Low} }
& \textbf{Med.}
& \textbf{High}
& \textbf{Correct}
& \textbf{Avg.}
& \multicolumn{1}{c}{\textbf{Low} }
& \textbf{Med.}
& \textbf{High}
& \textbf{Avg.}
& \multicolumn{1}{c}{\textbf{Easy} }
& \textbf{Hard}
& \textbf{Avg.}
& \multicolumn{1}{c}{\textbf{Low} }
& \textbf{Med.}
& \textbf{High}
& \textbf{Avg.}
\\ \hline
\multicolumn{10}{l}{\textbf{\textit{Closed-source LLM}}}\\
\midrule
\textbf{GPT-4} 
& \multicolumn{1}{l}{53.64} & 61.82 & 49.98 & 16.84&63.54
& \multicolumn{1}{c}{66.88} & 69.48&72.75&69.67
& \multicolumn{1}{c}{63.98} &53.03 &57.33
& \multicolumn{1}{c}{59.85} &66.49 &60.59&62.90&72.55\\
\textbf{GLM4-no-tool} 
& \multicolumn{1}{l}{52.91} & 53.23 & 47.32 & 44.92&69.35
& \multicolumn{1}{c}{65.31} & 59.17&61.21&60.67
& \multicolumn{1}{c}{66.13} &52.27 &58.00
& \multicolumn{1}{c}{51.18} &40.26 &51.96&47.92&69.33\\
\textbf{ErnieBot Pro} 
& \multicolumn{1}{l}{50.62} & 43.33 & 35.73 & 35.97&64.59
& \multicolumn{1}{c}{60.83} & 60.80&56.87&59.33
& \multicolumn{1}{c}{62.90} &49.62 &55.11
& \multicolumn{1}{c}{45.74} &61.85 &52.27&54.60&68.51\\
\textbf{GPT-3.5-turbo} 
& \multicolumn{1}{l}{43.9} & 36.56 &28.67 &18.96&51.44
& \multicolumn{1}{c}{66.56} & 61.04&63.34&64.00
& \multicolumn{1}{c}{51.08} &33.33& 40.67
& \multicolumn{1}{c}{41.47} & 18.84&25.88&28.71&61.19\\
\textbf{Claude} 
& \multicolumn{1}{l}{24.75} & 24.67 & 21.78 & 34.47&42.78
& \multicolumn{1}{c}{49.90} & 46.70&55.36&50.00
& \multicolumn{1}{c}{55.91} &37.12&44.89
& \multicolumn{1}{c}{49.55} &35.70 &32.42&38.89&58.93\\
\textbf{Qwen-Max} 
& \multicolumn{1}{l}{39.78} & 49.18 & 27.75 & 31.77&57.88
& \multicolumn{1}{c}{67.40} & 55.45&58.26&59.34
& \multicolumn{1}{c}{62.37} & 41.67&50.22
& \multicolumn{1}{c}{49.89} &34.35 &45.64&45.64&65.33\\
\textbf{Gemini-Pro} 
& \multicolumn{1}{l}{27.38} & 36.95 & 21.19 & 53.68 & 47.27
& \multicolumn{1}{c}{54.58} & 56.70& 57.22&56.67
& \multicolumn{1}{c}{41.40} & 24.24& 31.33
& \multicolumn{1}{c}{44.81} & 47.23 & 39.38 & 44.25& 58.44\\
\textbf{Baichuan2 Turbo} 
& \multicolumn{1}{l}{36.02} & 49.00&  35.52& 14.22&53.92
& \multicolumn{1}{c}{57.71} & 45.83&43.06&47.34
& \multicolumn{1}{c}{26.88} & 17.80&21.56
& \multicolumn{1}{c}{46.41} &50.31 &30.62&43.30&54.38\\
\textbf{PaLM} 
& \multicolumn{1}{l}{8.97} &10.45 &-4.98 & 40.51&30.59
& \multicolumn{1}{c}{28.23} & 30.24&24.70&26.84
& \multicolumn{1}{c}{35.48} & 22.73 &28.00
& \multicolumn{1}{c}{33.41} &33.12 &23.62&30.04&46.29\\
\textbf{MiniMax-abab5} 
& \multicolumn{1}{l}{23.56} & 25.75& 21.39&46.02&40.54
& \multicolumn{1}{c}{47.29} & 40.83&45.07&43.67
& \multicolumn{1}{c}{49.46} & 36.74 &42.00
& \multicolumn{1}{c}{36.31} &31.88 &14.92&28.55&55.05\\
\midrule
\multicolumn{10}{l}{\textbf{\textit{Open-source LLM ($>$ 30B)}}}\\
\midrule
\textbf{DeepSeek-67B} 
& \multicolumn{1}{l}{30.51} & 21.61 & 11.56 & 28.06&42.11
& \multicolumn{1}{c}{57.71} & 57.67&50.70&55.00
& \multicolumn{1}{c}{52.69} & 40.53 &45.56
& \multicolumn{1}{c}{26.95} &36.85 &30.30&31.68&59.36\\
\textbf{Qwen-72B} 
& \multicolumn{1}{l}{25.76} & 23.74 & 7.59 & 36.72&42.64
& \multicolumn{1}{c}{61.15} & 47.99&58.09&54.67
& \multicolumn{1}{c}{54.3} & 36.74&44.00
& \multicolumn{1}{c}{19.14} &37.70 &25.11&27.86&58.48\\
\textbf{Mixtral-8x7B-instruct-v0.1} 
& \multicolumn{1}{l}{35.46} & 39.61 & 14.09 & 55.51&51.00
& \multicolumn{1}{c}{52.81} & 37.08&44.27&43.34
& \multicolumn{1}{c}{47.85} & 40.91&43.78
& \multicolumn{1}{c}{10.29} &23.67 &13.77&18.27&55.44\\
\textbf{Llama2-70B-Chat} 
& \multicolumn{1}{l}{21.05} & 25.79 & 33.10 & 20.02&32.79
& \multicolumn{1}{c}{39.69} &38.61 &47.22&42.34
& \multicolumn{1}{c}{22.58} & 20.08&21.11
& \multicolumn{1}{c}{37.66} & 28.76&19.81&28.32&48.50\\
\textbf{WizardLM-70B-v1.0} 
& \multicolumn{1}{l}{30.50} & 31.10 & 23.16 & 25.58&38.26
& \multicolumn{1}{c}{11.46} &1.56 &6.47&6.50
& \multicolumn{1}{c}{27.42} & 17.80&21.78
& \multicolumn{1}{c}{41.87} &-4.30 &16.59&20.18&39.38\\
\midrule
\multicolumn{10}{l}{\textbf{\textit{Open-source LLM (13B-33B)}}}\\
\midrule
\textbf{InternLM2-20B-Chat} 
& \multicolumn{1}{l}{46.69} &43.53 &25.66 &19.00&58.61
& \multicolumn{1}{c}{62.19} &37.71 &55.48&50.50
& \multicolumn{1}{c}{52.15} &39.39& 44.67
& \multicolumn{1}{c}{4.24} & 5.81&26.32&8.21&57.15\\
\textbf{Yi-34B} 
& \multicolumn{1}{l}{39.21} & 28.67 & 16.56 & 33.93&42.92
& \multicolumn{1}{c}{9.90} & 7.19&14.44&11.00
& \multicolumn{1}{c}{10.75} & 16.67 &9.56
& \multicolumn{1}{c}{17.22} &18.21 &30.11&30.11&39.27\\
\textbf{Vicuna-33B-v1.3}  
& \multicolumn{1}{l}{17.81} & 8.55 & 0.04 & 44.13&25.67
& \multicolumn{1}{c}{24.79} &24.03&37.53&30.50
& \multicolumn{1}{c}{13.95} & 9.47 &11.33
& \multicolumn{1}{c}{31.14} &19.07 &31.16&26.4&41.97\\
\textbf{Qwen-14B-Chat} 
& \multicolumn{1}{l}{-10.28} &2.08 &16.88 &45.21&14.32
& \multicolumn{1}{c}{33.96} &45.21 &35.19&38.00
& \multicolumn{1}{c}{16.67} & 15.15&15.78
& \multicolumn{1}{c}{15.70} & 4.96&16.00&10.72&44.96\\
\textbf{Llama2-13B-Chat} 
& \multicolumn{1}{l}{11.21} & 17.63 & 26.22 & 37.37&30.61
& \multicolumn{1}{c}{18.23} & 30.87&22.55&24.67
& \multicolumn{1}{c}{29.03} & 18.18& 22.67
& \multicolumn{1}{c}{26.64} &14.14 &50.02&31.02&44.54\\
\textbf{Baichuan2-13B} 
& \multicolumn{1}{l}{-20.65} &-16.46 &-32.28 &57.15&-6.7
& \multicolumn{1}{c}{28.96} &29.31 &32.59&31.33
& \multicolumn{1}{c}{2.69} & 2.27&2.44
& \multicolumn{1}{c}{11.77} &20.36 &17.71&14.90&34.47\\
\textbf{WizardLM-13B-v1.2} 
& \multicolumn{1}{l}{-3.64} & -8.18 & 18.61 & -7.81&0.15
& \multicolumn{1}{c}{21.36} & 27.47&23.59&24.50
& \multicolumn{1}{c}{1.08} &0.76 &0.89
& \multicolumn{1}{c}{39.43} &13.21 &14.60&22.68&34.20\\
%\textbf{InternLM-20B} 
%& \multicolumn{1}{l}{2.49} & 21.69 & 12.94 & 17.61&5.68
%& \multicolumn{1}{c}{7.29} &6.84 &3.35&5.67
%& \multicolumn{1}{c}{15.59} & 7.58 &10.89
%& \multicolumn{1}{c}{} & &&\\
\midrule
\multicolumn{10}{l}{\textbf{\textit{Critique-tuned LLM}}}\\
\midrule
\textbf{Auto-J-13B} & \multicolumn{1}{l}{21.16} &32.59 &32.54 &4.11&36.05
& \multicolumn{1}{c}{-} &- &-&-
& \multicolumn{1}{c}{53.23} &46.59&49.33
& \multicolumn{1}{c}{-} & -&-&-&-\\
\textbf{UltraCM-13B} & \multicolumn{1}{l}{-5.54} &7.58 &29.97 &28.70&21.51
& \multicolumn{1}{c}{-} &- &-&-
& \multicolumn{1}{c}{38.17} & 37.88 & 38.00
& \multicolumn{1}{c}{-} & -&-&-&-\\
\midrule
\multicolumn{10}{l}{\textbf{\textit{Reward Models}}}\\
\midrule
\textbf{UltraRM-13B} 
& \multicolumn{1}{l}{47.42} & 29.33& 39.81&18.06&52.33
& \multicolumn{1}{c}{-} &- &-&-
& \multicolumn{1}{c}{65.05} & 47.35 & 54.67
& \multicolumn{1}{c}{-} &- &-&-&-\\
\textbf{Ziya-7B} 
& \multicolumn{1}{l}{15.84} & 11.98& 13.42&17.10&25.81
& \multicolumn{1}{c}{-} &- &-&-
& \multicolumn{1}{c}{48.39} & 34.09 & 40.00
& \multicolumn{1}{c}{-} &- &-&-&-\\
\textbf{SteamSHP} 
& \multicolumn{1}{l}{-6.14} &-14.48 &-3.54 &22.07&7.09
& \multicolumn{1}{c}{-} &- &-&-
& \multicolumn{1}{c}{41.94} & 28.41 & 34.00
& \multicolumn{1}{c}{-} &- &-&-&-\\
\midrule
\multicolumn{10}{l}{\textbf{\textit{Open-source LLM (6B-7B)}}}\\
\midrule
\textbf{Mistral-7B-instruct-v0.2} 
& \multicolumn{1}{l}{33.55} & 37.16&38.16 &25.35&43.66
& \multicolumn{1}{c}{51.98} & 38.65&31.62&38.17
& \multicolumn{1}{c}{36.02} & 21.97&27.88
& \multicolumn{1}{c}{31.13} &29.39 &28.07&30.29&50.76\\
\textbf{InternLM2-7B-Chat} 
& \multicolumn{1}{l}{43.23} & 40.52 & 13.02 & 32.95&49.09
& \multicolumn{1}{c}{49.90} &23.37 &38.67&36.17
& \multicolumn{1}{c}{33.87} &16.67 &23.78
& \multicolumn{1}{c}{2.60} & -2.67&20.78&3.66&51.63\\
\textbf{DeepSeek-7B} 
& \multicolumn{1}{l}{-9.39} & -0.51 & 1.7 & 18.42&8.26
& \multicolumn{1}{c}{32.08} & 21.84&46.48&35.00
& \multicolumn{1}{c}{20.43} & 18.56&19.33
& \multicolumn{1}{c}{-2.65} &-4.84 &22.85&4.44&40.17\\
\textbf{Yi-6B} 
& \multicolumn{1}{l}{-10.12} & -9.87 & -16.12 & 56.49&4.32
& \multicolumn{1}{c}{7.29} & 9.03&10.87&9.50
& \multicolumn{1}{c}{22.04} &15.15 &18.00
& \multicolumn{1}{c}{-0.21} & 11.46&11.73&11.73&33.88\\
\textbf{ChatGLM-6B} 
& \multicolumn{1}{l}{-9.3} & 7.01 & 15.93 & 17.21&12.52
& \multicolumn{1}{c}{26.15} & 30.52&34.43&30.50
& \multicolumn{1}{c}{4.84} &3.41 &4.00
& \multicolumn{1}{c}{-2.98} &-4.26 &15.18&1.53&35.38\\
\textbf{Llama2-7B-Chat} 
& \multicolumn{1}{l}{-0.54} & 12.03 & 11.53&36.86&20.81
& \multicolumn{1}{c}{16.98} & 23.40&21.11&21.00
& \multicolumn{1}{c}{6.45} & 4.55&5.33
& \multicolumn{1}{c}{5.92} & -0.07 &15.75&5.67&34.89\\
\textbf{Qwen-7B-Chat} 
& \multicolumn{1}{l}{-11.7} &-28.88 &-23.87 &9.97&-8.09
& \multicolumn{1}{c}{30.52} & 28.96&34.97&32.33
& \multicolumn{1}{c}{6.99} & 4.17&5.33
& \multicolumn{1}{c}{5.48} &11.43 &24.14&11.73&34.87\\
\textbf{Vicuna-7B-v1.3} 
& \multicolumn{1}{l}{-1.35} &-10.83 & -30.32&37.89&-5.3
& \multicolumn{1}{c}{17.71} &23.40 &23.51&13.83
& \multicolumn{1}{c}{5.91} & 7.95&7.11
& \multicolumn{1}{c}{-8.62} &-3.5 &3.5&-4.1&33.17\\
\textbf{Baichuan2-7B-Chat} 
& \multicolumn{1}{l}{-8.42} & -13.79& -7.14& 46.77&3.58
& \multicolumn{1}{c}{13.54} &16.84&19.94&18.00
& \multicolumn{1}{c}{9.68} &5.3 &7.11
& \multicolumn{1}{c}{-7.21} &5.91 &18.05&3.14&32.12\\
%\textbf{InternLM-7B-Chat} 
%& \multicolumn{1}{l}{-16.25} & 5.86 &  17.43& 8.19&-0.56
%& \multicolumn{1}{c}{9.17} & 0.00&6.70&5.00
%& \multicolumn{1}{c}{0.54} &0.00& 0.22
%& \multicolumn{1}{c}{} & &&\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}rrrrrrrrrrrrrrrrrr}
\toprule
\multirow{2}{*}{\textbf{Model}} 
& \multicolumn{5}{c}{\textbf{Feedback}}    
& \multicolumn{4}{c}{\textbf{Correction}}    
& \multicolumn{3}{c}{\textbf{Comp-Feedback}}
& \multicolumn{4}{c}{\textbf{Meta-Feedback} }   
& \multirow{2}{*}{\textbf{Avg.} }
\\ \cline{2-17} 
& \multicolumn{1}{c}{\textbf{Low}} 
& \textbf{Med.}
& \textbf{High}
& \textbf{Correct}
& \textbf{Avg.}
& \multicolumn{1}{c}{\textbf{Low} }
& \textbf{Med.}
& \textbf{High}
& \textbf{Avg.}
& \multicolumn{1}{c}{\textbf{Easy}} 
& \textbf{Hard}
& \textbf{Avg.}
& \multicolumn{1}{c}{\textbf{Low} }
& \textbf{Med.}
& \textbf{High}
& \textbf{Avg.}
&
\\ \hline
\multicolumn{10}{l}{\textbf{\textit{Closed-source LLM}}}\\
\midrule
\textbf{GPT-4} 
& \multicolumn{1}{l}{66.03} & 70.31 & 55.37& 19.34&76.09
& \multicolumn{1}{c}{58.67} & 70.44    &77.45&67.64
& \multicolumn{1}{c}{59.41} &54.29&56.22
& \multicolumn{1}{c}{68.29} &73.80 &62.71&67.23&73.88\\
\textbf{Claude} 
& \multicolumn{1}{l}{36.12} & 23.51 &29.22 & 36.29&52.09
& \multicolumn{1}{c}{34.58} & 54.51&71.82&49.98
& \multicolumn{1}{c}{58.24} & 31.43&41.56
& \multicolumn{1}{c}{48.53} &51.92 &50.44&49.78&60.62\\
\textbf{GPT-3.5-turbo} 
& \multicolumn{1}{l}{31.32} &43.05 &29.48 &26.69&61.47
& \multicolumn{1}{c}{57.86} & 60.55&73.20&62.04
& \multicolumn{1}{c}{50.00} &28.21& 36.44
& \multicolumn{1}{c}{25.15} &38.93 &38.56&33.86&61.54\\
\textbf{PaLM} 
& \multicolumn{1}{l}{-4.38} &1.25 &7.08 & 24.53&29.64
& \multicolumn{1}{c}{23.32} &32.79 &42.24&32.43
& \multicolumn{1}{c}{41.18} & 20.71&28.44
& \multicolumn{1}{c}{32.52} &40.59 &41.98&38.19&48.70\\
\midrule
\multicolumn{10}{l}{\textbf{\textit{Critique-tuned LLM}}}\\
\midrule
\textbf{Auto-J-13B} & \multicolumn{1}{l}{33.70} & 30.91& 18.88&-14.54&40.37
& \multicolumn{1}{c}{-} &- &-&-
& \multicolumn{1}{c}{50.59} &43.57 &46.22
& \multicolumn{1}{c}{-} &- &-&-&-\\
\textbf{UltraCM-13B} & \multicolumn{1}{l}{10.77} & 15.50& 17.87&-0.90&32.33
& \multicolumn{1}{c}{-} &- &-&-
& \multicolumn{1}{c}{38.82} & 35.00 &36.44
& \multicolumn{1}{c}{-} & -&-&-&-\\
\midrule
\multicolumn{10}{l}{\textit{Reward Models}}\\
\midrule
\textbf{UltraRM-13B} & \multicolumn{1}{l}{22.14} &27.24&16.91&-3.82&48.47
& \multicolumn{1}{c}{-} &- &-&-
& \multicolumn{1}{c}{60.00} & 48.93 &53.11
& \multicolumn{1}{c}{-} &- &-&-&-\\
\textbf{Ziya-7B} & \multicolumn{1}{l}{0.73} &9.96&-9.19&-3.82&23.89
& \multicolumn{1}{c}{-} &- &-&-
& \multicolumn{1}{c}{48.24} & 38.57&42.22
& \multicolumn{1}{c}{-} & -&-&-&-\\
\textbf{SteamSHP} & \multicolumn{1}{l}{-10.42} &-15.56&6.24&15.37&15.07
& \multicolumn{1}{c}{-} &- &-&-
& \multicolumn{1}{c}{41.76} & 30.00 &34.44
& \multicolumn{1}{c}{-} &- &-&-&-\\
\midrule
\multicolumn{10}{l}{\textbf{\textit{Open-source LLM (6B-7B)}}}\\
\midrule
\textbf{InternLM2-7B-Chat} 
& \multicolumn{1}{l}{48.57} & 43.16 & 31.59 &10.66&61.88
& \multicolumn{1}{c}{31.20} & 41.58&50.65&38.87
& \multicolumn{1}{c}{34.12} &22.14& 26.67
& \multicolumn{1}{c}{-13.61} &8.05 &11.61&2.47&49.43\\
\textbf{Mistral-7B-v0.2} 
& \multicolumn{1}{l}{38.64} &42.68 &31.81 &-9.01&51.03
& \multicolumn{1}{c}{26.61} &43.96 &61.85&40.47
& \multicolumn{1}{c}{31.76} & 21.43&25.33
& \multicolumn{1}{c}{10.30} &25.87 &24.82&20.05&50.34\\
\textbf{Vicuna-7B-v1.3} 
& \multicolumn{1}{l}{0.84} & -18.24&-20.2 &40.17&0.6
& \multicolumn{1}{c}{12.11} & 15.63&40.61&19.63
& \multicolumn{1}{c}{8.24} & 3.93&5.56
& \multicolumn{1}{c}{-4.32} &3.28 &5.87&2.18&31.65\\
\textbf{Llama2-7B-Chat} 
& \multicolumn{1}{l}{5.76} &4.7 &3.75 &6.49&5.04
& \multicolumn{1}{c}{0.00} &2.08 &1.47&0.90
& \multicolumn{1}{c}{0.00} &0.00 &0.00
& \multicolumn{1}{c}{0.56} &-3.19 &-12.21&-5.20&25.21\\
\textbf{DeepSeek-7B} 
& \multicolumn{1}{l}{-9.84} &-9.32 &-5.07 &25.69&5.42
& \multicolumn{1}{c}{28.99} &37.93 &51.96&36.65
& \multicolumn{1}{c}{28.82} & 16.43 &21.11
& \multicolumn{1}{c}{-0.11} &-3.19 &-12.21&-5.20&39.47\\
\textbf{Yi-6B} 
& \multicolumn{1}{l}{-26.16} &-13.51 &6.91 &47.8&10.99
& \multicolumn{1}{c}{6.70} &9.34&16.83&9.12
& \multicolumn{1}{c}{28.24} &13.93& 19.33
& \multicolumn{1}{c}{6.49} & 20.71&12.45&13.22&35.14\\
\textbf{ChatGLM-6B} 
& \multicolumn{1}{l}{-2.9} & 5.51& 7.57&-7.62&12.72
& \multicolumn{1}{c}{24.06} & 31.65&32.52&28.62
& \multicolumn{1}{c}{2.94} & 3.93& 3.56
& \multicolumn{1}{c}{-5.63} & -4.6&-6.4&-5.52&33.95\\
\textbf{Qwen-7B-Chat} 
& \multicolumn{1}{l}{-9.63} &-19.02 &-37.77 &5.15&-2.94
& \multicolumn{1}{c}{24.68} & 28.13&53.19&32.17
& \multicolumn{1}{c}{5.29} &3.21 &4.00
& \multicolumn{1}{c}{2.73} &8.38 &16.2&9.39&34.85\\
\textbf{Baichuan2-7B-Chat} 
& \multicolumn{1}{l}{-24.05} &-15.69 &16.27 &42.32&3.75
& \multicolumn{1}{c}{15.86} &27.53&43.30&26.04
& \multicolumn{1}{c}{7.06} &5.71 &6.22
& \multicolumn{1}{c}{0.69} &3.92 &13.08&6.35&34.33\\
%\textbf{InternLM-7B-Chat} 
%& \multicolumn{1}{l}{-9.36} &-6.52 &10.81 &9.38&2.27
%& \multicolumn{1}{c}{2.43} &3.36 &18.30&5.71
%& \multicolumn{1}{c}{0.00} & 0.00&0.00
%& \multicolumn{1}{c}{} & &&\\
\midrule
\multicolumn{10}{l}{\textbf{\textit{Open-source LLM (13B-33B)}}}\\
\midrule
\textbf{InternLM2-20B-Chat} 
& \multicolumn{1}{l}{39.33} &60.61 &31.46 &16.91&69.86
& \multicolumn{1}{c}{41.18} & 46.07&70.51&50.00
& \multicolumn{1}{c}{49.41} & 32.86&39.11
& \multicolumn{1}{c}{-8.52} & 6.3&14.4&5.18&56.66\\
\textbf{Vicuna-33B-v1.3}  
& \multicolumn{1}{l}{-8.23} & 2.18 &-3.48 &27.86&27.17
& \multicolumn{1}{c}{19.94} & 26.22&60.30&31.24
& \multicolumn{1}{c}{19.41} & 10&13.56
& \multicolumn{1}{c}{3.37} &25.13 &30.00&19.43&42.03\\
\textbf{Yi-34B} 
& \multicolumn{1}{l}{10.92} &20.24 &12.1 &14.91&37.74
& \multicolumn{1}{c}{10.26} &8.39 &23.86&12.03
& \multicolumn{1}{c}{17.65} & 17.5 &10.89
& \multicolumn{1}{c}{10.26} &34.85 &25.98&23.48&38.38\\
\textbf{Qwen-14B-Chat} 
& \multicolumn{1}{l}{-13.64} &4.8 &-13.17 &10.56&15.48
& \multicolumn{1}{c}{28.95} & 35.27&58.91&37.92
& \multicolumn{1}{c}{20.29} & 14.29& 16.67
& \multicolumn{1}{c}{3.44} & 13.05&13.58&9.98&41.83\\
\textbf{Baichuan2-13B} 
& \multicolumn{1}{l}{-19.13} &-32.53 &-32.66 &38.37&-11.01
& \multicolumn{1}{c}{18.02} & 25.29&51.80&27.74
& \multicolumn{1}{c}{5.29} & 5.71&5.56
& \multicolumn{1}{c}{6.02} &10.97 &14.57&9.78&33.17\\
%\textbf{InternLM-20B} 
%& \multicolumn{1}{l}{7.3} &16.04 &6.06 &-7.56&14.76
%& \multicolumn{1}{c}{7.99} &10.73 &16.99&10.49
%& \multicolumn{1}{c}{14.71} & 9.29&11.33
%& \multicolumn{1}{c}{} & &&\\
\textbf{Llama2-13B-Chat} 
& \multicolumn{1}{l}{20.55} &26.6 &13.42 &-26.56&14.17
& \multicolumn{1}{c}{2.78} &7.61 &9.72&6.50
& \multicolumn{1}{c}{0.00} & 0.00&0.00
& \multicolumn{1}{c}{-4.62} &0.89 &-6.77&-3.83&27.92\\
%\textbf{WizardLM-13B} 
%& \multicolumn{1}{l}{2.74} & 13.06& 2.79&-25.35&6.72
%& \multicolumn{1}{c}{13.69} & 16.71&229.74&17.24
%& \multicolumn{1}{c}{2.35} &0.00 &0.89
%& \multicolumn{1}{c}{16.78} &19.86 &19.29&18.36\\
\midrule
\multicolumn{10}{l}{\textbf{\textit{Open-source LLM ($>$ 30B)}}}\\
\midrule
\textbf{DeepSeek-67B} 
& \multicolumn{1}{l}{30.22} &48.6 &17.89 &30.03&59.45
& \multicolumn{1}{c}{52.20} & 51.67&66.18&55.90
& \multicolumn{1}{c}{51.18} &35.00 &41.11
& \multicolumn{1}{c}{34.81} &42.81 &51.84&42.36&61.98\\
\textbf{Qwen-72B} 
& \multicolumn{1}{l}{25.46} &26.99 &4.47 &32.51&50.08
& \multicolumn{1}{c}{40.46} & 57.26&69.04&53.08
& \multicolumn{1}{c}{53.53} &38.21 &44.00
& \multicolumn{1}{c}{35.43} & 44.93&47.19&42.26&60.81\\
\textbf{Mixtral-8x7B-v0.1} 
& \multicolumn{1}{l}{40.32} &50.15 &24.7 &26.04&59.44
& \multicolumn{1}{c}{30.17} &42.76 &54.90&43.11
& \multicolumn{1}{c}{53.53} & 36.07& 42.67
& \multicolumn{1}{c}{-0.52} &21.88 &34.30&16.42&55.93\\
\textbf{Llama2-70B-Chat} 
& \multicolumn{1}{l}{18.41} &16.99 &0.09 &-28.5&7.01
& \multicolumn{1}{c}{5.56} & 4.26&26.39&8.33
& \multicolumn{1}{c}{6.47} & 3.57&4.67
& \multicolumn{1}{c}{-31.60} & -20.63&-38.43&-30.58&25.30\\
%\textbf{WizardLM-70B} 
%& \multicolumn{1}{l}{} & & &&
%& \multicolumn{1}{c}{} & &&
%& \multicolumn{1}{c}{} & &
%& \multicolumn{1}{c}{} & &&\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccccc}
\toprule
\textbf{Model} & \textbf{Translation}& \textbf{Chat} & \textbf{QA} & \textbf{Summary}& \textbf{Harm.} & \textbf{Avg.} & \textbf{MathCoT} & \textbf{MathPoT} & \textbf{CodeExec} & \textbf{CodeNE} & \textbf{Avg. } & \textbf{Avg.} \\ \hline
\multicolumn{11}{l}{\textbf{\textit{Closed-source Models}}}\\
\midrule
\textbf{GPT-4}    & 7.88   & 8.54  &  8.24  &     7.86 &           7.94    & 8.09&   7.76 &       7.74   &      7.48 &                7.12 &  7.53& 7.84\\ 
\textbf{Gemini-Pro} & 4.64  &  6.31&  7.42&       6.35&            5.57  &6.06&       3.6    &    3.26   &      3.28   &          4.02&    3.54&4.94\\
\textbf{Claude}&  6.78   & 5.42  &  6.9   &     7.63    &        7.9  &  6.93&     4.54  &      4.5 &         5.18  &               4.06 &   4.57&5.88\\ 
\textbf{GPT-3.5-turbo}&4.58   & 6.84  &  6.02  &     6.06 &           6    &5.90&       5.2   &      3.94  &       4.47  &               3.74  &  4.34&5.21\\ 
\textbf{PaLM}      & 5.15   & 4.84  &  5.3 &       4.6    &         5.21   &5.02&     2.82     &   2.18   &      2.17    &             1.9 &  2.27  &3.8\\ 
\textbf{GLM4-no-tools}      &7.8 &    8.3  &   8.34&       7.83 &           8.48    & 8.15&   6.5  &       6.84&         6.78    &             6.56    &6.67&7.49\\ 
\textbf{ErnieBot Pro}      &7.52&    6.63  &  7.18&       7         &      7.38 &7.14  &     5.98 &       5.34   &      4.97   &              4.8 &5.27&    6.31\\
\textbf{Baichuan2 Turbo}      & 6.68 &   7.2   &  7.34  &     6.68 &           7.16  &7.01 &     4.22  &      3.76  &       3.98  &               2.82   &3.70& 5.54\\
\textbf{Qwen-Max}      & 7.24  &  7.98&    7.6  &      7.64 &           7.64 &7.62   &    5.08 &       5.38 &        5.9   &               5.4&    5.44& 6.65\\
\textbf{MiniMax-abab5}      & 5.3    & 5.73&    6.8 &       5.96 &           4.68&5.69 &       3.12 &       3.86  &       4   &                 3.52&3.63&    4.77\\
\midrule
\multicolumn{11}{l}{\textbf{\textit{Critique-tuned LLMs (13B-14B}}}\\
\midrule
\textbf{Auto-J-13B} & 3.58 &      5.75&  5.26&  5.59&    4.96&5.03  &        3.78    &  3.48 &     2.68  &     2.78    & 3.18&      4.21\\
\textbf{UltraCM-13B} &  2.43   &    5.82  &5.56&  6.36 &    4.22 &   4.88&      4.04  &    3.64  &    2.33  &     2.66  &3.17&         4.12\\
\midrule
\multicolumn{11}{l}{\textbf{\textit{Open-source Models (6B-7B)}}}\\
\midrule
\textbf{InternLM2-7B-Chat}      & 5.72  &  6.81 &   6.55  &     5.64  &          6.42&6.23    &    4.38   &     4.54   &      3.52  &               3.24&3.92   & 5.2\\ 
\textbf{ChatGLM3-6B}      &4.24&    5.29 &   5.02   &    4.34   &         4.66&4.71  &      3.29 &       2.86   &      2.14   &              1.7&2.50&     3.73\\ 
\textbf{Yi-6B}      & 3.4   &  3.8    & 4.24  &     3.76  &          3.54&3.75    &    1.96  &      1.72  &       1.68     &            1.12&1.62 &   2.8\\ 
\textbf{DeepSeek-7B}      & 3.2   &  4.38&    5.66    &   5.1 &            4.72&4.61  &      1.84 &       2.36&         1.82     &            1.84 &1.97&   3.44 \\
\textbf{Baichuan2-7B-Chat}      & 4.11   & 4.81   & 5.31 &      4.46  &          5.4 &4.82   &     3.21   &     2.12  &       1.98   &              2.28&2.40    &3.74\\
\textbf{Qwen-7B-Chat}  & 3.68  &  5.04 &   5.55    &   5.3  &           5.86 &5.09   &    3.32  &      2.6   &       2.55   &              2.57&2.76 &   4.05\\
\textbf{InternLM-7B-Chat}     &2.42&    3.61 &   2.35  &     2.51  &          3.98&2.97   &     2.16&        1.96 &        1.66 &                1.96 &1.94   &2.51\\
\textbf{Llama2-7B-Chat}   &   3.56  &   4.5 & 5.25  &     4.02  &          5.74&4.61 &          2  &      2.14  &       1.82   &          1.96&1.98 &   3.44\\  
\textbf{Vicuna-7B-v1.3}   & 3.62  &  4.44  &5.18  &     4.32&           5.03 &4.52  &     1.88   &     2.02&         1.72       &      1.78&1.85 &   3.33\\ 
\textbf{Mistral-7B-instruct-v0.2}   & 4.12  &  6.16&    7.02  &     6.4     &        6.36&6.01  &      3.06  &      3.6&          3.3  &                2.32&3.07 &   4.7\\ 
\midrule
\multicolumn{11}{l}{\textbf{\textit{Open-source Models (13B-33B)}}}\\
\midrule 
\textbf{InternLM2-20B-Chat}      &  6.38 &   7.3  &   6.68   &    6.95 &           6.92&6.85   &     5.26 &       5.38   &      5.1&                  4.28&5.01 &   6.03\\
\textbf{Qwen-14B-Chat}     & 5.03&    5.8    & 6.52  &     5.92 &           6.77&6.01    &    3.36&        3  &          4.11  &               2.8&3.32 &    4.81\\ 
\textbf{Baichuan2-13B-Chat}     & 3.88&    5.13  &  3.8   &     2.84  &          5.18&4.17   &     2.7 &        2.04   &      1.85   &              1.68 &2.07  & 3.23\\
\textbf{InternLM-20B-Chat}     &  2     &  2.46  &  2.64   &    3.18 &           3.48 &2.75 &      1.08   &     1.28   &      1.38   &              1.48&1.31   & 2.11\\ 
\textbf{Llama2-13B-Chat}     & 4.52  &  4.26&  5.44  &     4.36  &           6.5&5.02  &      2.16 &       2.26 &        2.08   &          1.72&2.06  &   3.7\\
\textbf{Yi-34B}      & 3.16    &4.26   & 4.66    &   3.86   &         4.2&4.03     &    2.86 &       3.16 &        3.28 &                2.8 &3.02&    3.58\\
\textbf{Vicuna-33B-v1.3}   & 4.04&    5.74 & 6.1   &     4.58&            5.48&5.19    &    2.52  &      2.06  &       2.25&            1.58&2.10   & 3.82 \\  
\textbf{WizardLM-13B-v1.2}   & 4.58   & 4.14 &   6.24  &     3.96 &           4.76    &    4.74&2.08 &      2.04  &       1.58    &             2.16 &1.97 &  3.5\\ 
\midrule
\multicolumn{11}{l}{\textbf{\textit{Open-source Models ($>$ 30B)}}}\\
\midrule
\textbf{Mixtral-8x7B-instruct-v0.1}   & 6     &  6.78 &   6.85  &     6.35     &       6.82&6.56   &     3.48 &       4.02   &      4.1  &                3.4&3.75  &   5.31 \\
\textbf{DeepSeek-67B}      &5.8 &    6.58 &   7.45  &     6.8&             6.57&6.64&        4.12&        4.34   &      4.53 &                3.6&4.15 &    5.53\\
\textbf{Qwen-72B-Chat}      & 6.2  &   6.64 &   6.62  &     6.02   &         6.66 &6.43 &      4.66  &      4.64   &      4.75  &               3.94&4.50  &  5.57\\ 
\textbf{Llama2-70B-Chat}     & 4.78 &   5.12  &6.24    &   5.52   &          6.5&5.63  &      2.48   &     2.32 &        2.08 &            2.06&2.24&    4.12\\  
\textbf{WizardLM-70B-v1.0}   & 3.98  &  4.36    &5.12  &     5.22  &          4.74&4.68   &     2.64  &      2.84    &     2.1   &               2.82&2.60  &  3.76\\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccc}
\toprule
\textbf{Model} & \textbf{Translation}& \textbf{Chat} & \textbf{QA }& \textbf{Summary}& \textbf{Harm.} & \textbf{MathCoT} & \textbf{MathPoT} & \textbf{CodeExec} & \textbf{CodeNE} & \textbf{Avg.} \\ \hline
\multicolumn{11}{l}{\textbf{\textit{Closed-source Models}}}\\
\midrule
\textbf{GPT-4}    & 8.19  &  8.6   &  8.75  &     8.01 &           8.55 &       7.82 &       8.05   &      7.8  &                6.58 &   8.04 \\ 
\textbf{Gemini-Pro} & 5.08   & 6.16 & 6.44   &    5.95   &         3.57&        2.29  &      3.43    &     3.08    &         2.58 &   4.29\\
\textbf{Claude}&6.28   & 7.1  &   7.95&       7.62   &         7.08   &     3.3   &      3.98   &      4.89 &                3.65  &  5.76 \\ 
\textbf{GPT-3.5-turbo}& 5.42  &  6.24  &  7.49  &     6.32    &        5.58  &      2.75 &       3.25    &     3.88&                 3.35&    4.92\\ 
\textbf{PaLM}  & 4.32 &   5.59&    6.22  &     5.52    &        4.88  &      2.22  &      2.5  &        1.62&                 1.92&    3.87 \\ 
\textbf{GLM4-no-tools}   & 6.75    &8.09  &  8.12   &    7.59&            6.08  &      5.44 &       6.69 &        7.1  &                5.3&     6.8 \\ 
\textbf{ErnieBot Pro}    & 6.48 &   7.22   & 6.72  &     7.19  &          4.97&        4.18    &    5.95   &      6.28   &              3.9 &    5.88\\
\textbf{Baichuan2 Turbo}     &  5.38  &  7.1  &   5.95   &    5.81   &         5.59   &     3.08  &      3.72  &       4.47 &                3&       4.9 \\
\textbf{Qwen-Max}      & 6.52  &  8.45   & 8.21    &   7.86    &        5.85  &      4.65 &       5.54   &      6.9 &                 4.95&    6.55 \\
\textbf{MiniMax-abab5}    & 4.6  &   6.16 &   6.1   &     5.98  &          3.44  &      2.25  &      2.98  &       3.45    &             2.72 &   4.19 \\
\midrule
\multicolumn{11}{l}{\textbf{\textit{Critique-tuned LLMs (13B-14B)}}}\\
\midrule
\textbf{Auto-J-13B} & 4.53 &  6.32& 6.24&  6.79& 4.55  &  3.38    &  3.48 &  4.08  &  2.5    &  4.63\\
\midrule
\multicolumn{11}{l}{\textbf{\textit{Open-source Models (6B-7B)}}}\\
\midrule
\textbf{InternLM2-7B-Chat}   &  4.65  &  6.98 &   6.72 &      6.54   &         4.68  &      2.62   &     3.32  &       2.65   &              3.38   & 4.62 \\ 
\textbf{ChatGLM3-6B}      & 3.22&    4.13  &  3.77  &     3.88   &         3.22  &      2.9&         2.62   &      1.41  &               2.1&     3.03 \\ 
\textbf{Yi-6B}    &  2.33&    2.9  &   3.78&       3.18 &           2.08    &    1.45 &       1.74  &       1.92  &               2.17  &  2.39 \\ 
\textbf{DeepSeek-7B}     &  3      & 5.12   & 5.45 &      5.82 &           3.72  &      1.95 &       2.58   &      2.22 &                2.58 &   3.6 \\
\textbf{Baichuan2-7B-Chat}     &  3.55 &   4.05   & 4.92  &     3.98   &         3.3 &        1.95 &       2.4  &        1.65 &                2.12&    3.1\\
\textbf{Qwen-7B-Chat} & 3.98  &  4.81  &  5.01 &      4.32   &         4.18    &    2.2 &        2.48     &    2.15  &               2.1&     3.47\\
\textbf{InternLM-7B-Chat}   &   2.7   &  2.65 &   4.05   &    2.85  &          2.48 &       1.6   &      2.3  &        1.3 &                 2.17  &  2.46\\
\textbf{Llama2-7B-Chat}  & 2.78 &   4.68  &4.58  &     4.23 &           4.68&        1.92  &      2.05  &        1.6  &           2.35 &   3.21\\  
\textbf{Vicuna-7B-v1.3}   &  2.38    &4.45  &4.18  &     4.92&            3.02   &     1.8  &       2.25   &      1.72   &           2.1 &   2.98 \\ 
\textbf{Mistral-7B-instruct-v0.2}   &  3.28&    6.2 &    7.04  &     6.46     &       4.92&        1.88   &     3.35  &       2.65 &                2.7&     4.28\\ 
\midrule
\multicolumn{11}{l}{\textbf{\textit{Open-source Models (13B-33B)}}}\\
\midrule 
\textbf{InternLM2-20B-Chat}      &5.09   & 7.46 &   7.32  &     6.79  &          4.92  &      3.52 &       3.35   &      4.88  &              2.6   &  5.1\\
\textbf{Qwen-14B-Chat}   & 4.8  &   5.28  &  6.05   &    5.2   &          4.64   &     2.58    &    2.52   &      2.35     &            2.42 &   3.98\\ 
\textbf{Baichuan2-13B-Chat}     & 4.03  &  4.65 &   5.03  &     5.09 &           3.72  &      2.15  &      2.68  &       2.2  &                1.9   &  3.49\\
\textbf{InternLM-20B-Chat}     & 3.3  &   3.25  &  3.65   &    2.7   &          3.25   &     2.08   &     2.75   &      2.8   &               2.3   &  2.9 \\ 
\textbf{Llama2-13B-Chat}     &  2.72  &  4.45 &    5 &      4.45  &           4.6&        2.08   &     2.65   &      1.82 &            2.15 &   3.32 \\
\textbf{Yi-34B}      & 2.8   &  4.81   & 4.2    &    4.2   &          3.05  &      2.55&        2.95  &       2.68   &              2.88 &   3.35 \\
\textbf{Vicuna-33B-v1.3}   & 3.5 &    5.9  & 6.54    &   5.78  &          3.6     &    2.55    &    3.12  &       2.28  &            2.3  &  3.95\\  
\textbf{WizardLM-13B-v1.2}   & 3.18  &  5.91 &   4.64 &      2.53  &          1.81&        2.81   &     3.49  &       1.32 &                2.79    &3.16 \\ 
\midrule
\multicolumn{11}{l}{\textbf{\textit{Open-source Models ($>$ 30B)}}}\\
\midrule
\textbf{Mixtral-8x7B-instruct-v0.1}   &4.78&    6.82    &7.06   &    6.32       &     4.64  &      2.55   &     2.98    &     3.48 &                2.98   & 4.62  \\
\textbf{DeepSeek-67B}     &  5.22  &  6.75  &  5.98    &   6.66   &         4.14   &     2.82 &       3.68  &       3.75  &               3.25 &   4.69\\
\textbf{Qwen-72B-Chat}      &5.72  &  6.44 &   6.84   &    7  &             5.29  &      2.85 &       3.6   &       3.9  &                3.58  &  5.02\\ 
\textbf{Llama2-70B-Chat}    &3.48  &  6.08  & 6.1  &     6.08 &           4.65   &     1.75  &      2.79   &       2.5  &            2.1&    3.95 \\  
\textbf{WizardLM-70B-v1.0}   &  2.15  &  4.8  &   4.2  &      5.18 &           3.72   &     2.35  &      2.82  &       2.33   &              2.68    &3.36 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccc}
\toprule
\textbf{Model} & \textbf{Translation}& \textbf{Chat} & \textbf{QA} & \textbf{Summary}& \textbf{Harm.} & \textbf{MathCoT} & \textbf{MathPoT} & \textbf{CodeExec} & \textbf{CodeNE} & \textbf{Avg.} \\ \hline
\multicolumn{11}{l}{\textbf{\textit{Closed-source Models}}}\\
\midrule
\textbf{GPT-4}    &  7.64&      8.61 & 8.27&  8.14 &    8.2&           7.64   &   7.73    &  7.65  &     7.19   &        7.9\\ 
\textbf{Claude}& 6.56 &   5.43  &  6.93  &     7.17 &           7.42     &   4.11  &      4.59   &           5.07 &            4.04  &  5.7 \\ 
\textbf{GPT-3.5-turbo}& 4.67 &      6.51 & 6.3 &  5.61   &  5.94      &    4.39  &    4.36 &     4.19  &     3.54 &          5.06 \\ 
\textbf{PaLM}      &   5.13     &  4.32  &5.61 & 4.62  &   4.79   &       3.16  &    1.9   &    1.65  &     1.62  &         3.64\\ 
\midrule
\multicolumn{11}{l}{\textbf{\textit{Critique-tuned LLMs (13B-14B}}}\\
\midrule
\textbf{Auto-J-13B} &  3.81    &   5.4 &  5.21 & 5.6   &   4.71       &   3.24    &  3.47   &   2.82  &     2.81  &         4.12\\
\textbf{UltraCM-13B} &   2.37  &     5.65&  5.6  & 5.66&    4.98     &     3.86    &  3.3    &   2.58   &    2.78  &         4.09\\
\midrule
\multicolumn{11}{l}{\textbf{\textit{Open-source Models (6B-7B)}}}\\
\midrule
\textbf{InternLM2-7B-Chat}   &   5.93 &   6.39  &  5.94   &    5.25      &      6.28  &      3.99    &    4.67        &      3.28       &      3.41    &5.02\\ 
\textbf{ChatGLM3-6B}      & 4.31 &      4.49&  5.84&  4.57 &    5.06   &       3.19  &    2.82    &  2.0    &    2.06  &         3.82\\ 
\textbf{Baichuan2-7B-Chat}      & 3.42    &   4.37&  5.71 & 5.05   &  5.19   &       2.69   &   2.18 &     2.14    &   2.0     &       3.64\\
\textbf{Qwen-7B-Chat}  & 3.7  &      5.07  &6.34 & 5.05 &    5.76      &    2.7  &     2.79    &  2.38  &     2.5  &          4.03 \\
\textbf{InternLM-7B-Chat}      &  2.03   &    3.9   &2.81  &2.65 &    4.24     &     1.99   &   1.84  &    2.44 &      1.52 &          2.6\\
\textbf{Llama2-7B-Chat}      & 5.0&        3.76&  4.48  &2.2&      3.53 &         2.34  &    2.05 &     1.63 &      2.22   &        3.02 \\  
\textbf{Mistral-7B-instruct-v0.2} &4.07&    6.11 & 6.77    &   6.16          &   6.6      &  2.76  &      3.46     &    2.92     &        2.25  &  4.57 \\
\textbf{Vicuna-7B-v1.3} &3.41   & 3.91 & 5.5     &   4.34    &        4.6       &  1.8 &       1.97   &      1.7  &            1.74 &   3.22 \\
\textbf{DeepSeek-7B} & 3.49  &  4.59 &  6.3  &     4.74     &       4.71     &    1.9    &    2.09  &       1.82    &         1.91  &  3.51 \\
\textbf{Yi-6B} & 3.46 &   3.32&  4.61 &      3.81   &          3.3&        1.77  &      1.77   &      1.78   &          1.09 &   2.77 \\
\midrule
\multicolumn{11}{l}{\textbf{\textit{Open-source Models (13B-20B)}}}\\
\midrule 
\textbf{InternLM2-20B-Chat}      &6.2  &   6.56   & 6.97&       6.36        &    6.99 &       5.2   &      5.59      &        5.02        &     4.62   & 5.95 \\
\textbf{Qwen-14B-Chat}      &  5.04   &    5.49 & 6.81 & 6.2&      6.28   &       2.99     & 3.33 &     3.77   &    2.45 &          4.71 \\ 
\textbf{Baichuan2-13B-Chat}      &  4.29 &      5.31 & 4.99  &3.41     &4.56    &      2.29    &  2.2   &    1.85  &     1.58     &      3.39\\
\textbf{InternLM-20B-Chat}     & 1.8  &      2.44 & 2.74 & 2.59    & 2.53   &       1.03 &     1.27  &    1.41   &    1.43        &   1.92\\ 
\textbf{Llama2-13B-Chat}      & 4.79  &     5.14 & 5.99&  4.73  &   5.96     &     2.53   &   2.17   &   1.33  &     1.33      &     3.77 \\
\textbf{WizardLM-13B-v1.2} &4.54 &      4 & 6.56  &     4.03  &          3.98      &  1.94   &     1.96  &       1.42  &           2.28&    3.41 \\
\textbf{Vicuna-33B-v1.3} & 3.67 &   5.7 &  7.14 &      4.67  &          5.56  &      2.13    &    2.24   &      2.13   &          1.55 &   3.87 \\
\textbf{Yi-34B} &3.26 &   4.13&  4.67  &     4.14    &         4.2&        2.67     &   3.14  &       2.63 &            2.67 &    3.5 \\
\midrule
\multicolumn{11}{l}{\textbf{\textit{Open-source Models (Larger than 70B)}}}\\
\midrule
\textbf{Qwen-72B-Chat}      &   5.6     &   5.77 & 6.5 &  6.14   &  6.01    &      4.19   &   4.49   &   4.25 &      3.65      &     5.18\\ 
\textbf{Llama2-70B-Chat}     &  3.99     &  5.87 & 3.87&  2.22&     1.69  &        1.84   &   1.24 &     1.92   &    1.63         &  2.7\\  
%\textbf{WizardLM-70B-v1.0} &&&&&&&&&& \\
\textbf{Mistral-8x7B-instruct-v0.1} &5.46  &  6.56&  7.26  &     6.62          &  6.67       &  3.7    &    4.11   &      4.33   &          3.43  &  5.35 \\
\textbf{DeepSeek-67B} &5.19    &6.44 & 7.64  &     6.16      &       5.9        & 4.5 &       4.56  &       4.37  &           3.52  &  5.36\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccc}
\toprule
\textbf{Model} & \textbf{Translation}& \textbf{Chat} & \textbf{QA} & \textbf{Summary}& \textbf{Harm.} & \textbf{MathCoT} & \textbf{MathPoT} & \textbf{CodeExec} & \textbf{CodeNE} & \textbf{Avg.} \\ \hline
\multicolumn{11}{l}{\textbf{\textit{Closed-source Models}}}\\
\midrule
\textbf{GPT-4}   &  8.27 &      8.6 &  8.74 & 8.12    & 8.56   &       7.57    &  7.76   &   7.72 &      6.83       &    8.02\\ 
\textbf{Claude}& 6.33 &      7.11 & 7.66&  7.22&     7.12      &    4.4  &     4.47  &    4.63    &   3.67    &       5.85\\ 
\textbf{GPT-3.5-turbo}& 5.4 &       6.37  &7.5&   7.05   &  5.43   &       3.4    &   3.53   &   3.55 &      3.5    &        5.08 \\ 
\textbf{PaLM}      &   4.71 &      4.93 & 6.58 & 5.63     &4.39   &       2.82   &   2.35  &    1.55     &  2.0     &       3.88\\ 
\midrule
\multicolumn{11}{l}{\textbf{\textit{Critique-tuned LLMs (13B-14B}}}\\
\midrule
\textbf{Auto-J-13B} &  4.22 &      5.98&  7.23&  6.6   &   4.27    &      3.67 &     3.62 &     3.8 &       2.82     &      4.69\\
\midrule
\multicolumn{11}{l}{\textbf{\textit{Open-source Models (6B-7B)}}}\\
\midrule
\textbf{InternLM2-7B-Chat}      &4.87 &  6.32 &   6.47  &     5.98       &     5.62   &     3.72     &   3.77     &         2.22         &    2.83  &  4.64 \\ 
\textbf{ChatGLM3-6B}      &  3.05  &     3.49&  5.18&  4.35    & 3.24   &       2.77&      2.45  &    1.31     &  2.23   &        3.12\\ 
\textbf{Baichuan2-7B-Chat}      &3.37&       3.67 & 5.07&  4.17 &    2.7     &      2.23  &    2.57 &     1.77  &     2.02   &        3.06\\
\textbf{Qwen-7B-Chat}  & 3.98    &   4.81&  5.01  &4.32  &   4.18 &         2.2 &      2.48 &     2.15 &      2.1     &       3.47 \\
\textbf{InternLM-7B-Chat}      & 2.68 &      2.9&   3.68  &2.82    & 2.08 &         2.03&      1.98  &    1.43     &  1.95     &      2.39\\
\textbf{Llama2-7B-Chat}      & 1.07   &    4.61  &1.8   &2.55   &  2.39  &        3.22 &     3.18 &     1.3   &     2.48    &       2.51 \\ 
\textbf{Mistral-7B-instruct-v0.2} &2.88&     5.7&  6.42 &      6.32&            4.47  &       2.6   &        3  &       2.55   &          2.88  &  4.09 \\
\textbf{Vicuna-7B-v1.3} &2.42  &  3.93 & 4.29  &     4.91   &         2.95    &    1.98      &  2.18    &     1.78     &        2.13  &  2.95 \\
\textbf{DeepSeek-7B} &2.73 &   4.73 & 5.82  &     5.78 &           3.32       &  2.1      &  2.53     &    2.13   &           2.2&    3.48 \\
\textbf{Yi-6B} &2.2 &   3.62&  3.55   &     3.6    &        2.12&        1.88      &  2.14    &      1.7   &          2.28 &   2.57 \\
\midrule
\multicolumn{11}{l}{\textbf{\textit{Open-source Models (13B-20B)}}}\\
\midrule 
\textbf{InternLM2-20B-Chat}      & 6.37  &  6.52&    7.25   &    6.63         &   5.68 &       3.75 &       4.37  &            4.07       &      3.03  &  5.3\\
\textbf{Qwen-14B-Chat}      &  4.82  &     4.32 & 5.74 & 5.83    & 4.18  &        2.92 &     2.55 &     2.28     &  2.53  &         3.91\\ 
\textbf{Baichuan2-13B-Chat}      &  4.33 &      4.73 & 5.59 & 4.63  &   3.17 &         2.37 &     2.88  &    2.07 &      2.3       &     3.56\\
\textbf{InternLM-20B-Chat}     & 3.25&       3.72 & 3.15  &1.77    & 2.72    &      2.35  &    2.43   &   2.78    &   2.43     &      2.73\\ 
\textbf{Llama2-13B-Chat}      &  3.1  &      2.9  & 3.73 & 2.12    & 1.76  &        2.32   &   1.23 &     1.47    &   2.55    &       2.35 \\
\textbf{WizardLM-13B-v1.2} &2.85  &  4.28&  4.52  &     2.82    &        1.61     &   3.06    &    3.86  &       1.66 &            2.27&    2.99 \\
\textbf{Vicuna-33B-v1.3} &3.17  &  5.81 & 6.48  &     5.73   &         3.33     &   3.03  &      3.27    &     2.17   &          2.35   & 3.93 \\
\textbf{Yi-34B} &2.88 &   4.65 & 3.58   &    4.53  &          2.78&        3.07     &   3.25      &   2.78 &            2.88 &   3.38 \\
\midrule
\multicolumn{11}{l}{\textbf{\textit{Open-source Models (Larger than 70B)}}}\\
\midrule
\textbf{Qwen-72B-Chat}      &  5.55   &    6.16 & 7.0 &  6.26    & 4.94     &     3.48 &     3.52 &     3.58     &  3.15      &     4.85\\ 
\textbf{Llama2-70B-Chat}     &  2.88  &     3.81&  4.59 & 2.22   &  2.96    &      2.81 &     1.47 &     1.72    &   2.2   &         2.74\\  
%\textbf{WizardLM-70B-v1.0} &&&&&&&&&& \\
\textbf{Mistral-8x7B-instruct-v0.1} &4.67 &   6.28 &7.18  &     6.52         &   4.75   &     2.97      &  3.22 &        3.33  &           3.17   & 4.68 \\
\textbf{DeepSeek-67B} &5.17 &   6.09 & 7.23 &      6.42    &        3.85   &     2.97   &     3.67   &      3.62  &           3.58    &4.73 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}}
 & \multicolumn{6}{c}{\textbf{Test}} & \multicolumn{6}{c}{\textbf{Dev}} \\ \cline{2-13}
 & \textbf{Translation}& \textbf{Chat} & \textbf{QA }& \textbf{Summary}& \textbf{Harm.} & \textbf{Avg.} & \textbf{Translation}& \textbf{Chat} & \textbf{QA} & \textbf{Summary}& \textbf{Harm.} & \textbf{Avg.}\\ \hline
\multicolumn{13}{l}{\textbf{\textit{Closed-source LLMs}}}\\
\midrule
\textbf{GPT-4}    &7.8    & 7.82    &7.65    &   7.78   &         7.4  &   7.69&7.71  &  8.08&    6.82   &    7.9     &        7.2  &   7.54\\ 
\textbf{Gemini-Pro} & 7.1   & 7.59 & 7.35  &     7.39 &              8   & 7.49& -&-&-&-&-&-\\
\textbf{Claude}& 7.52 &   7.25   & 7.58 &      8.02 &           8.22 &   7.72& 7.32   & 7.62  &  7.45   &    7.7   &          7.75 &   7.57\\ 
\textbf{GPT-3.5-turbo}& 7.38   & 7.62 &   7.58  &     7.32 &           7.84  &  7.55&7.18   & 7.28&    6.95  &     7.5&             7.03 &   7.19\\
\textbf{PaLM}      & 4.58    &5.88 &   6.68   &    5.87  &          7.43&    6.09&6    &  6.1  &   6.72  &     5.48  &          7&       6.26\\ 
\textbf{GLM4-no-tools}  &7.8   &  8.2 &    7.98  &     8    &           8.5  &   8.1&-&-&-&-&-&-\\
\textbf{ErnieBot Pro}  & 7.95&    7.4   &  6.92   &    7.75       &     7.98&    7.6&-&-&-&-&-&-\\
\textbf{Baichuan2 Turbo}      & 7.69  &  7.3  &   7.18  &     7.62 &           8.45  &  7.65&-&-&-&-&-&-\\ 
\textbf{Qwen-Max}  & 8.05  &  8.25  &  7.95   &    8.07 &           8.75&    8.21&-&-&-&-&-&-\\
\textbf{MiniMax-abab5}  &6.92    &6.68   & 6.22  &     6.65 &           7.58 &   6.81&-&-&-&-&-&-\\
\midrule
\multicolumn{13}{l}{\textbf{\textit{Open-source LLMs (6B-7B)}}}\\
\midrule
\textbf{InternLM2-7B-Chat}      &6.25 &   6.78&    7.21  &     7.05   &         8.55&    7.17& 6.18 &   6.86&    7.23    &   6.8    &         7.7   &  6.95\\ 
\textbf{ChatGLM3-6B}      &3.05   & 4   &    5.72  &     4.92  &          7.78   & 5.09&3.75   & 4.42&    5.17 &      5.42  &          6.47&    5.05\\ 
\textbf{Yi-6B}  & 4.1  &   2.98  &  4.47  &     4.88 &           5.3  &   4.35&4.4   & 4.07&  5.25&       4.87  &          4.88&    4.69\\
\textbf{DeepSeek-7B}  &  5.32 &   5.32 &   6.48  &     6.12   &         7.05 &   6.06&5.32 &   5.62&  6.55 &       6.2  &             7&    6.14\\
\textbf{Baichuan2-7B-Chat}      & 5.8 &    5.38  &  5.4  &      5.42&            5.38 &   5.48&5.84  &  5.03  &  5.97  &     5.95   &         6.08 &   5.77\\
\textbf{Qwen-7B-Chat}&  5.3  &   5.28&    6.88  &     6.48 &           7.98    &6.38&5.82    &5.68 &   6.85   &    5.85 &           7.25&    6.29\\
\textbf{InternLM-7B-Chat}     &1.85 &   2.78&    4.58  &     4.18  &          5.98  &  3.87&2.31  &  2.98&    4.28 &      3.88&            5.05 &   3.7\\
\textbf{Llama2-7B-Chat}     & 3.78  &   6.5&  6.55  &     5.86 &            8.6  &  6.26&4.9  &   3.55 &   5.37   &    3.98  &          4.75&    4.51\\  
\textbf{Vicuna-7B-v1.3}  & 3.42 &   5.42&  5.58   &    5.82 &           7.82 &   5.61 &3.63&   5.25&  6.27    &   5.27 &           6.72 &   5.43\\
\textbf{Mistral-7B-instruct-v0.2}  & 5.45&    7.02 &   7.35 &      7.7  &           8.48  &  7.2&5.47 &   7.07&  7.43&      7.33 &           7.88 &   7.04\\
\midrule
\multicolumn{13}{l}{\textbf{\textit{Open-source LLMs (13-20B)}}}\\
\midrule 
\textbf{InternLM2-20B-Chat}      &6.41   & 7.5  &   7.6   &     7.28&            8.6 &    7.48&6.62  &  7.22  &  7.78  &     6.68&            7.97 &   7.25\\
\textbf{Qwen-14B-Chat}     & 7.22  &  6.45  &  7.08   &    7.22  &          8.3  &   7.25&6.91 &   6.53 &   7.55   &    6.88   &         7.4     &7.05\\ 
\textbf{Baichuan2-13B-Chat}      & 6.35 &   6.68 &   6.78  &     6.75 &           7.42  &  6.8&6.67 &   5.75&    6.7   &     6.45   &         7.2    & 6.55\\
\textbf{InternLM-20B-Chat}     & 3.75  &  4.55 &   5.03  &     4.97 &           7.72 &   5.2&3.53  &  4.52  &  5.08     &  5.87  &          5.87&    4.97\\ 
\textbf{Llama2-13B-Chat}      &5.45    &   7&  7.18    &   7.18   &         8.75&    7.11&4.79 &   6.6   &  7.32   &    5.1   &          7.76 &   6.31\\
\textbf{Yi-34B}  & 6.12&    5.08 &   5.82  &     6.32  &          7.9 &    6.25&6.57  &   5.3  &5.75   &    6.52 &           6.92 &   6.21\\
\textbf{Vicuna-33B-v1.2}  & 5.1 &    7.25 & 6.8    &    7.58&            7.9  &   6.93 &4.68 &   6.8 &  7.22   &    7.02&            7.35  &  6.61\\
\textbf{WizardLM-13B-v1.2}  & 5.31   & 6.22  &  6.4    &    5.89 &           8.35&    6.43&5.39 &   6.32 & 6.56  &     6.14    &        7.22   & 6.33\\
\midrule
\multicolumn{13}{l}{\textbf{\textit{Open-source LLMs ($>$ 70B)}}}\\
\midrule
\textbf{Qwen-72B-Chat}      & 7.16    &6.88   & 7.25  &     7.62  &          8.35&    7.45&6.95&    7.22 &   7.22   &    7.64  &          7.45  &  7.3\\ 
\textbf{Llama2-70B-Chat}    &5.58  &   7.2&  6.85 &      7.18 &           8.72  &  7.11&3.33&    5.84   & 6.72   &    3.96  &          7.85 &   5.54\\
%\textbf{WizardLM-70B-V1.0} & 5.95   & 4.41&    5.63  &     5.42 &           5.45&    5.37&&&&&\\
\textbf{Mixtral-8x7B-instruct-v0.1}  & 5.18 &   7.88 &   7.5    &    7.5 &            8.6&     7.33&5.07 &   7.42  &7.34 &      7.68&            7.95  &  7.09\\
\textbf{DeepSeek-67B}  &7.02  &  7.2 &    6.72  &     7.2 &            8.36   & 7.3&6.72  &  7.17 &  6.6 &      6.92 &            7.1 &    6.9\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}}
 & \multicolumn{5}{c}{\textbf{Test}} & \multicolumn{5}{c}{\textbf{Dev}} \\ \cline{2-11}
 & \textbf{MathCoT} & \textbf{MathPoT} & \textbf{CodeExec} & \textbf{CodeNE} & \textbf{Avg.} & \textbf{MathCoT} & \textbf{MathPoT} & \textbf{CodeExec} & \textbf{CodeNE} & \textbf{Avg.}\\ \hline
\multicolumn{11}{l}{\textbf{\textit{Closed-source LLMs}}}\\
\midrule
\textbf{GPT-4}    &50     &     62   &     83.33 &           83.33 & 69.67&40     &     74    &    80.95  &          75.61 &  67.64\\ 
\textbf{Gemini-Pro} & 34  &        46 &          50   &         46.67 & 44.17&-&-&-&-&-\\
\textbf{Claude}&50    &      30  &      66.67 &           53.33 & 50&36      &    42 &       68.25  &          53.66 &  49.98\\ 
\textbf{GPT-3.5-turbo}&42     &     54 &       83.33  &          76.67&  64.00&34     &     72 &       71.43&            70.73&   62.04\\
\textbf{PaLM}      &25 &         31.25   &     16.67  &             40 & 28.23&30     &     42   &     33.33&            24.39 &  32.43\\ 
\textbf{GLM4-no-tools}  & 40  &        56 &       73.33   &         73.33&  60.67&-&-&-&-&-\\
\textbf{ErnieBot Pro}  &43.75  &     56.25   &     83.33   &            60  &60.83&-&-&-&-&-\\
\textbf{Baichuan2 Turbo}      &38          &48     &   56.67    &        46.67 &47.34&-&-&-&-&-\\ 
\textbf{Qwen-Max}  &56.25  &     50   &           60 &           55.56 & 55.45&-&-&-&-&-\\
\textbf{MiniMax-abab5}  &32       &   46    &    53.33  &          43.33&  43.67&-&-&-&-&-\\
\midrule
\multicolumn{11}{l}{\textbf{\textit{Open-source LLMs (6B-7B)}}}\\
\midrule
\textbf{InternLM2-7B-Chat}      &28       &   20    &    50    &           46.67 & 36.17&24   &       32  &      55.56     &       43.9 &   38.87 \\ 
\textbf{ChatGLM3-6B}      &36    &      16 &       40  &             30  &   30.50&30    &      26  &      36.51     &       21.95  & 28.62 \\ 
\textbf{Yi-6B}  &18    &       0   &     10    &           10  &    9.5&4      &     6 &       14.29  &          12.2   &  9.12\\
\textbf{DeepSeek-7B}  &38      &    42   &     33.33   &         26.67  &35& 40  &        48 &       31.75&            26.83&   36.65\\
\textbf{Baichuan2-7B-Chat}      &25   &       12.5  &       16.67 &               0 & 13.54&30    &      34 &       20.63&            19.51   &26.04 \\
\textbf{Qwen-7B-Chat}&38.00&          28.00  &      30.00&              33.33&  32.33&34   &       40&        25.4     &        29.27   &32.17\\
\textbf{InternLM-7B-Chat}     &4    &       4    &    10      &         10 &     7& 0   &       12  &       9.52     &        7.32   & 7.21\\
\textbf{Llama2-7B-Chat}     &0&0&0&0&0&0  &         2   &      1.59  &           0    &   0.90\\  
\textbf{Vicuna-7B-v1.3}  &20  &        24   &     30    &           16.67  &22.67&20   &       28   &     15.87  &          14.63 &  19.63\\
\textbf{Mistral-7B-instruct-v0.2}  & 38      &    38    &    40     &          36.67  &38.17&16.67    &      25  &      37.5   &          27.27&   26.61 \\
\midrule
\multicolumn{11}{l}{\textbf{\textit{Open-source LLMs (13-20B)}}}\\
\midrule 
\textbf{InternLM2-20B-Chat}      &44       &   38    &    60    &           60 &    50.5&30   &       52 &       61.9     &        56.1 &   50 \\
\textbf{Qwen-14B-Chat}     &40       &   32   &     46.67      &      33.33 & 38&34  &        48    &    42.86  &          26.83&   37.92\\ 
\textbf{Baichuan2-13B-Chat}      & 26    &      36    &    33.33    &        30   &  31.33&16     &     42  &      28.57  &          24.39&   27.74\\
\textbf{InternLM-20B-Chat}     & 40    &      18  &      10    &            6.67  &18.67&40   &       18  &      20.63   &          7.32  & 21.49\\ 
\textbf{Llama2-13B-Chat}      &30    &       4    &     0     &           0 &     8.50&24   &        2  &       0      &          0  &     6.5  \\
\textbf{Yi-34B}  & 8       &    6     &   23.33   &          6.67 & 11&6     &      6  &      19.05  &          17.07 &  12.03\\
\textbf{Vicuna-33B-v1.2}  &32  &        40  &      20   &            30 &    30.5&11.11  &        30  &      25     &          13.64 &  19.94\\
\textbf{WizardLM-13B-v1.2}  &32     &     36   &     23.33    &         6.67&  24.50&32     &     50   &     25.4     &         7.32  & 28.68 \\
\midrule
\multicolumn{11}{l}{\textbf{\textit{Open-source LLMs ($>$ 70B)}}}\\
\midrule
\textbf{Qwen-72B-Chat}      &46     &     46    &    66.67      &      60   &  54.67&36   &       60  &      65.08   &         51.22&   53.08  \\ 
\textbf{Llama2-70B-Chat}    &20         &  0   &      0    &            6.67&   6.67&20 &          6   &      0      &          7.32  &  8.33\\
\textbf{WizardLM-70B-V1.0} & 0          &6     &   10     &          10 &     6.5&-&-&-&-&-\\
\textbf{Mixtral-8x7B-instruct-v0.1}  &42         & 38    &    46.67    &        46.67  &43.34&26  &        46 &       49.21   &         51.22 &  43.11\\
\textbf{DeepSeek-67B}  &36   &       54 &       66.67 &           63.33 & 55 & 32     &     72  &      63.49  &          56.1   & 55.90 \\
\bottomrule
\end{tabular}
